Node Connectivity Augmentation via Iterative Randomized Rounding

Many network design problems deal with the design of low-cost networks that are resilient to the failure of their elements, such as nodes or links. One such problem is Connectivity Augmentation, where the goal is to cheaply increase the connectivity of a network from a value k to k+1. The most studied setting focuses on edge-connectivity, which reduces to k=2, called Cactus Augmentation. From an approximation perspective, Byrka, Grandoni, and Jabal Ameli (2020) were the first to break the 2-approximation barrier for this problem, by exploiting a connection to the Steiner Tree problem, and by tailoring the analysis of the iterative randomized rounding technique for Steiner Tree to the specific instances arising from this connection. Recently, Nutov (2020) observed that a similar reduction to Steiner Tree holds for a node-connectivity problem called Block-Tree Augmentation, where the goal is to add edges to a given spanning tree so that the resulting graph 2-node-connected. Combining Nutov's result with the algorithm of Byrka, Grandoni, and Jabal Ameli yields a 1.91-approximation for Block-Tree Augmentation, that is the best bound known so far. In this work, we give a 1.892-approximation algorithm for the problem of augmenting the node-connectivity of any graph from 1 to 2. As a corollary, we improve upon the state-of-the-art approximation factor for Block-Tree Augmentation. Our result is obtained by developing a different and simpler analysis of the iterative randomized rounding technique. Our results also imply a 1.892-approximation algorithm for Cactus Augmentation. While this does not beat the best approximation by Cecchetto, Traub, and Zenklusen (2021) known for this problem, our analysis is quite simple compared to previous results in the literature. In addition, our work gives new insights on the iterative randomized rounding method, that might be of independent interest.

==> fig1.tex <==
\begin{figure}[ht]
\centering

    \begin{tikzpicture}
        \draw [color=red, very thick]
            (0,0) .. controls (5.5,-0.7) .. (5,3/2);
          \filldraw[very thick]
            (0, 0)  node[draw=black, fill=black!5]{} node[align=left, anchor = south east] {$\ell(u)$}
        --  (1,1/2) circle(2pt) node[align=left, anchor = south east] {$u_1$}
        --  (2,2/2) circle(2pt) node[align=left, anchor = south east] {$u$}
        --  (3,3/2) circle(2pt) node[align=left, anchor = south east] {$\mathtt{parent}(u)$}
        --  (4,4/2) circle(2pt) node[align=left, anchor = south east] {$a(u)$}
        --  (5,5/2) circle(2pt) node[align=left, anchor = west] {$r_i$}node[draw=black, fill=black!5]{}
        
            (4,2) 
        --  (5,3/2) node[draw=black, fill=black!5]{}
            (5.2,1.5)  node[align=left, anchor = south ] {$\ell(a(u))$} 
            
            (1,1/2)
        --  (2,0/2) node[draw=black, fill=black!5]{}
        
            (2,2/2) 
        --  (3,1/2) circle(2pt) 
        --  (4,0/2) node[draw=black, fill=black!5]{};
    \end{tikzpicture}
     
    

    \endpgfgraphicnamed
    
    \caption{Given is an example of a node $u$; the minimum-weight path from $u$ to the leaf $\ell(u)$,  $P(u) = \{u,u_1,\ell(u)\}$; the parent of $u$, $\mathtt{parent}(u)$; the first node on the $u$ to $r_i$ path, $a(u)$, such that $\ell(u) \neq \ell(a(u))$; and finally, the edge $e_u = \{\ell(u), \ell(a(u))\}.$}
        
\label{fig:definitions}
\end{figure}


==> fig2.tex <==
\begin{figure}[ht!]
\centering
    \begin{tabular}{c|c|c}
    (a)
        \begin{tikzpicture}[scale=0.75]
            \filldraw[very thick, color=red]
                (0,0) node{} -- (1,1) node{}
                (1,1) node{} -- (2.5,2) node{}
                (4,1) node{} -- (3.5,0) node{}
                (2,0) node{} -- (1,-1) node{};
                
            \draw[very thick,color=black]
                
                (2.5,3) circle circle (2pt)node[align=left,   anchor= south west]{$1$} --
                (2.5,2) circle (2pt){} -- (4,1) circle (2pt){}
                                     -- (4.5,0) circle (2pt)node[align=left,   anchor= south west]{$5$}
                                        (4,1) circle (2pt){}
                                        (3.5,0) circle (2pt)node[align=left,   anchor= south east]{$4$}
                                        
                (0,0) circle (2pt)node[align=left,   anchor= south east]{$2$}  
                
                (1,0) circle (2pt)node[align=left,   anchor= south east]{$3$}
                    -- (1,1) circle (2pt){}
                    -- (2,0) circle (2pt){}
                    -- (2,-1) circle (2pt)node[align=left,   anchor= south east]{$7$}
                    
                (2,0) node{} -- (3,-1) circle (2pt)node[align=left,   anchor= south west]{$8$}
                (1,-1) circle (2pt)node[align=left,   anchor= south east]{$6$};
                
                
            \filldraw[ultra thick,color=red]
                (0,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (1,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (1,-1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (2,-1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (3,-1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (3.5,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{} 
                (4.5,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (2.5,3) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{};
            
                
        \end{tikzpicture}
        & 
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        (b)
        \begin{tikzpicture}[scale=0.75]
            \draw[ultra thick,color=black]
                
                (6,4) node[align=left,  anchor= south west]{$1$} 
            --  (6,3) circle (2pt)node[align=left,   anchor= south west]{$2$} 
            --  (7.75,1) circle (2pt)node[align=left,   anchor= south west]{$4$}
            --  (8,0) circle (2pt)node[align=left,   anchor= south west]{$5$}
                                     
                (4,1) circle (2pt)node[align=left,   anchor= south east]{$3$}
            --  (6,3) node{} 
            -- (6,1) circle (2pt)node[align=left,   anchor= south east]{$6$}
            -- (5,0) circle (2pt)node[align=left,   anchor= south east]{$7$}
                
                (6,1) circle (2pt) -- (7, 0) circle (2pt)node[align=left,   anchor= south west]{$8$};
                
            \filldraw[ultra thick,color=red]
                (6,4) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (6,3) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (7.75,1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (8,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (6,1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (5,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (7,0) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{}
                (4,1) circle (2pt) node[rectangle, draw=red!60, fill=red!5, very thick, minimum size=1.1mm]{};
                
        \end{tikzpicture}
        & 
        (c)
        \begin{tikzpicture}[scale=0.75]
            \draw[very thick]
                (0,0) node{} -- (1,1) node{}
                             -- (2.5,2) node{}
                (4,1) node{} -- (3.5,0) node{}
                (2,0) node{} -- (1,-1) node{};
                
            \draw[very thick,color=black]
                
                (2.5,3) circle circle (2pt)node[align=left,   anchor= south west]{$1$} --
                (2.5,2) circle (2pt){} -- (4,1) circle (2pt){}
                                     -- (4.5,0) circle (2pt)node[align=left,   anchor= south west]{$5$}
                                        (4,1) circle (2pt){}
                                        (3.5,0) circle (2pt)node[align=left,   anchor= south east]{$4$}
                                        
                (0,0) circle (2pt)node[align=left,   anchor= south east]{$2$}  
                
                (1,0) circle (2pt)node[align=left,   anchor= south east]{$3$}
                    -- (1,1) circle (2pt){}
                    -- (2,0) circle (2pt){}
                    -- (2,-1) circle (2pt)node[align=left,   anchor= south east]{$7$}
                    
                (2,0) node{} -- (3,-1) circle (2pt)node[align=left,   anchor= south west]{$8$}
                (1,-1) circle (2pt)node[align=left,   anchor= south east]{$6$};
                
            \draw[color=blue,very thick]
                (0,0) node{} -- (1,0) node{}
                (0,0) node{} .. controls (1,2) .. (2.5,3) node{}
                (0,0) node{} .. controls (1/2,-1) .. (1,-1) node{}
                (0,0) node{} .. controls (2/3,1) .. (3.5,0) node{}
                (3.5,0) node{} .. controls (4,0).. (4.5,0) node{}
                (1,-1) node{} .. controls (1,-1) .. (2,-1) node{}
                (1,-1) node{} .. controls (2,-3/2) .. (3,-1) node{};                
                
            \draw[ultra thick] %change the black below here to make the terminals red again
                (0,0) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                (1,0) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{}
                (1,-1) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{}
                (2,-1) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{}
                (3,-1) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{}
                (3.5,0) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{} 
                (4.5,0) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{}
                (2.5,3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1.1mm]{};
                
                
        \end{tikzpicture}
    \end{tabular}
     \caption{(a) Given is a graph $G=(V,E)$, with final Steiner nodes depicted as red squares. At each interior node $u$ we mark in red the $u$-to-leaf-path $P(u)$ with the least weight (sum of the inverse of the node degrees on the path); this corresponds to step (3) of Algorithm~\ref{alg:computing_w}. (b) At step (4) of Algorithm~\ref{alg:computing_w}, we contract the red edges and label the new contracted nodes with the name of the original (marked) leaf node. (c) A pictorial description of the witness tree obtained for the original graph.}
     \label{fig:deterministic-witness-trees}
\end{figure}


==> fig3.tex <==

\begin{figure}[ht]
\centering
\scalebox{0.90}{

      \begin{tabular}{c|c}
           (a)
           \begin{tikzpicture}[scale=0.6]
            \draw[very thick, color=red]
                (0,1)  -- (-5,-1) 
                       -- (-5.75,-2) 
                (-2.5,-1)  -- (-3.25,-2) 
                (0,-1)  -- (-0.75,-2) 
                (2.5,-1)  -- (1.75,-2) 
                (5,-1)  -- (4.25,-2) ;
                
            \draw[very thick]
                
                (0,1) node[anchor= south east]{$4$+$b_i$} -- (-2.5,-1) node[anchor= south east]{$4$}
                                 (-4.5,-1.08) node[anchor= south east]{$7$+$b_i$}
                (0,1)  -- (0,-1) node[anchor= south west]{$4$}
                (0,1)  -- (2.5,-1) node[anchor= south west]{$4$}
                (0,1)  -- (5,-1) node[anchor= south west]{$4$}
                
                
                (-5.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                    (-6.1,-2.54) node{$8$+$b_i$}
                
                (-5,-1)  -- (-5.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-5.25,-2.1)node[anchor= north]{$2$}
                
                (-5,-1)  -- (-4.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-4.75,-2.1) node[anchor= north]{$2$}
                
                (-5,-1)  -- (-4.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-4.25,-2.1) node[anchor= north]{$2$}
                
                
                
                (-3.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-3.25,-2.1) node[anchor= north]{$5$}
                                    
                (-2.5,-1)  -- (-2.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-2.75,-2.1) node[anchor= north]{$2$}
                                    
                (-2.5,-1)  -- (-2.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-2.25,-2.1) node[anchor= north]{$2$}
                                    
                (-2.5,-1)  -- (-1.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-1.75,-2.1) node[anchor= north]{$2$}
                                    
                
                (0,-1)  -- (0.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (0.75,-2.1) node[anchor= north]{$2$}
                            
                (0,-1)  -- (0.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (0.25,-2.1) node[anchor= north]{$2$}
                            
                (0,-1)  -- (-0.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-0.25,-2.1) node[anchor= north]{$2$}
                (-0.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (-0.75,-2.1) node[anchor= north]{$5$}
                
                (2.5,-1)  -- (3.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (3.25,-2.1) node[anchor= north]{$2$}
                            
                (2.5,-1)  -- (2.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (2.75,-2.1) node[anchor= north]{$2$}
                            
                (2.5,-1)  -- (2.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (2.25,-2.1) node[anchor= north]{$2$}
                            
                (1.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (1.75,-2.1) node[anchor= north]{$5$}
                
                (5,-1)  -- (5.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                        (5.75,-2.1) node[anchor= north]{$2$} 
                        
                (5,-1)  -- (5.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (5.25,-2.1) node[anchor= north]{$2$}
                            
                (5,-1)  -- (4.75,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (4.75,-2.1) node[anchor= north]{$2$}
                            
                (4.25,-2) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{} 
                            (4.25,-2.1) node[anchor= north]{$5$};

            \draw[dashed, very thick]
                (0,1)  -- (2,2.5) node[anchor=west]{$r$} ;
            

        \end{tikzpicture} &  
           (b)
           \begin{tikzpicture}[scale=0.6]
                \draw[very thick]
                    (0,1)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                        -- (0,0) 
                        -- (0,-1)
                        
                        (.5,1.15) node{$2$}
                        (.5,0.15) node{$4$}
                        (.5,-0.845) node{$5$}
                        
                    (0,0) -- (-1.75,-1) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                    (0,0) -- (-2.75,-1) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                             
                    (-1.75,-1.5) node{$2$}
                    (-2.75,-1.5) node{$2$}
                    (-3.9,-1.5) node{$5$}
                    
                    (0,-1) -- (4.5,-3) 
                              (4.5,-2.85)node[anchor=west]{$4$}
                    (0,-1) -- (1.7,-3) 
                              (1.7,-2.85) node[anchor=west]{$4$}
                    (0,-1) -- (-1.7,-3) 
                              (-1.7,-2.85) node[anchor=east]{$4$}
                    (0,-1) -- (-4.5,-3) 
                              (-4.5,-2.85) node[anchor=east]{$8$}
                    (0,-1) -- (7,-3) 
                              (7,-2.9) node[anchor=west]{$r$}
                    
                    (-4.5,-3) -- (-5.5,-4)
                    (-4.5,-3) -- (-5.5 + 11/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                 (-5.5 + 11/16,-4.2)node[anchor= north]{$2$}
                    (-4.5,-3) -- (-5.5 + 22/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                 (-5.5 + 22/16,-4.2)node[anchor= north]{$2$}
                    (-4.5,-3) -- (-5.5 + 33/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                 (-5.5 + 33/16,-4.2)node[anchor= north]{$2$}
                    
                    (-1.7,-3) -- (-5.5+44/16,-4)
                    (-1.7,-3) -- (-5.5+55/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (-5.5+55/16,-4.2)node[anchor= north]{$2$}
                    (-1.7,-3) -- (-5.5 + 66/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (-5.5 + 66/16,-4.2)node[anchor= north]{$2$}
                    (-1.7,-3) -- (-5.5 + 77/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (-5.5 + 77/16,-4.2) node[anchor= north]{$2$}
                    
                    (1.7,-3) -- (5.5-77/16,-4)
                    (1.7,-3) -- (5.5-66/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5-66/16,-4.2)node[anchor= north]{$2$}
                    (1.7,-3) -- (5.5 - 55/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5 - 55/16,-4.2)node[anchor= north]{$2$}
                    (1.7,-3) -- (5.5 - 44/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5 - 44/16,-4.2)node[anchor= north]{$2$}
                    
                    (4.5,-3) -- (5.5 - 33/16,-4)
                    (4.5,-3) -- (5.5-22/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5-22/16,-4.2)node[anchor= north]{$2$}
                    (4.5,-3) -- (5.5 - 11/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5 - 11/16,-4.2)node[anchor= north]{$2$}
                    (4.5,-3) -- (5.5,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                                (5.5,-4.2)node[anchor= north]{$2$};
                    
                \filldraw[color=gray!50,dashed]
                    (7,-3) .. controls (6,-5) .. (7,-5)
                    (7,-3) .. controls (8,-5) .. (7,-5);
                \draw[very thick, dashed]
                    (7,-3) .. controls (6,-5) .. (7,-5)
                    (7,-3) .. controls (8,-5) .. (7,-5);
                \draw[color=red,very thick]
                    (0,0) -- (-3.9,-1) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                    (0,-1) -- (-4.5,-3) -- (-5.5,-4)
                    (-1.7,-3) -- (-5.5+44/16,-4)
                    (-4.5,-3) -- (-5.5,-4)
                    (1.7,-3) -- (5.5-77/16,-4)
                    (4.5,-3) -- (5.5 - 33/16,-4);
                
                \draw

                    
                    
                
                    (-5.5,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}      
                        (-5.5,-4.21)node[anchor= north]{$9$}
                    
                    (-5.5+44/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                        (-5.5+44/16,-4.21)node[anchor= north]{$5$}
                    
                    (5.5-77/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                        (5.5-77/16,-4.21)node[anchor= north]{$5$}
                    
                    (5.5 - 33/16,-4)circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}  
                        (5.5 - 33/16,-4.21)node[anchor= north]{$5$};
                    
                    
      \end{tikzpicture}
  \end{tabular}
 }     
      

        \endpgfgraphicnamed
         
      
      \caption{(a) The $w$-values for the nodes of $Q_{x_i}$ are described pictorially. The term $b_i$ is equal to $8$ if $i=1$ and equal to $1$ otherwise. The red edges indicate the paths found by Algorithm~\ref{alg:computing_w}. (b) A clearer explanation of the $w$-values for every node in $Q_{x_2}$ is given here, as well as the shape of $Q_{x_2}$ when $T$ is rooted at the node $z_{222}$.}
\label{fig:bad-example}
\end{figure}



==> fig4.tex <==

\begin{figure}[ht]
\centering
        \begin{tikzpicture}[]
            \draw[very thick]
                (0,0)  -- (-4,-1) node[anchor=east]{$x_1$}
                (0,0)  -- (-3,-1) 
                          (-2.8,-1.1) node[anchor=east]{$x_2$}
                (0,0)  -- (-2,-1)  
                          (-1.8,-1.1) node[anchor=east]{$x_3$}
                (0,0)  -- (-1,-1) 
                          (-0.8,-1.1) node[anchor=east]{$x_4$}
                (0,0) node[anchor=south]{$r$} -- (0,-1)node[anchor=west]{$x_5$}
                (0,0)  -- (1,-1) 
                          (0.9,-1.1)node[anchor=west]{$x_6$}
                (0,0)  -- (2,-1) 
                          (1.9,-1.1)node[anchor=west]{$x_7$}
                (0,0)  -- (3,-1) 
                          (2.9,-1.1)node[anchor=west]{$x_8$}
                (0,0)  -- (4,-1) node[anchor=west]{$x_9$}
                
                
                (-4,-1)  -- (-5,-2) node[anchor=east]{$y_{11}$}
                (-4,-1)  -- (-4.5,-2) 
                            (-4.5,-2.15) node{$y_{12}$}
                (-4,-1)  -- (-4,-2)
                            (-3.95,-2.15) node{$y_{13}$}
                (-4,-1)  -- (-3.5,-2) 
                            (-3.4,-2.15) node{$y_{14}$}
                (-4,-1)  -- (-3,-2) 
                            (-2.8,-2.15) node{$y_{15}$}
                
                (4,-1)  -- (5,-2) 
                           (5.4,-2) node{$y_{95}$}
                (4,-1)  -- (4.5,-2)
                           (4.5,-2.15) node{$y_{94}$}
                (4,-1)  -- (4,-2) 
                           (3.95,-2.15) node{$y_{93}$}
                (4,-1)  -- (3.5,-2) 
                           (3.4,-2.15) node{$y_{92}$}
                (4,-1)  -- (3,-2) 
                           (2.8,-2.15) node{$y_{91}$}
                
                (0,-1)  -- (1.5,-2) 
                           (1.7,-2.15) node{$y_{55}$}
                (0,-1)  -- (0.75,-2) 
                           (0.85,-2.15) node{$y_{54}$}
                (0,-1)  -- (0,-2) 
                            (0.3,-1.9) node{$y_{53}$}
                (0,-1)  -- (-0.75,-2) 
                            (-0.8,-2.15) node{$y_{52}$}
                (0,-1)  -- (-1.5,-2) 
                            (-1.6,-2.15) node{$y_{51}$}
                
                (-5,-2)  -- (-5.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-6,-3.3)  node{$z_{111}$}
                (-5,-2)  -- (-5.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-5.3,-3.3) node{$z_{112}$}
                (-5,-2)  -- (-4.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-4.65,-3.3) node{$z_{113}$}
                (-5,-2)  -- (-4.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-3.9,-3.3) node{$z_{114}$}
                
                (5,-2)  -- (5.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (6.1,-3.3) node{$z_{954}$}
                (5,-2)  -- (5.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (5.3,-3.3) node{$z_{953}$}
                (5,-2)  -- (4.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (4.6,-3.3) node{$z_{952}$}
                (5,-2)  -- (4.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (3.9,-3.3) node{$z_{951}$}
                
                (0,-2)  -- (0.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (1,-3.3) node{$z_{554}$}
                (0,-2)  -- (0.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (0.3,-3.3)node{$z_{553}$}
                (0,-2)  -- (-0.75,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-1.1,-3.3)node{$z_{552}$}
                (0,-2)  -- (-.25,-3) circle (2pt) node[rectangle, draw=black!60, fill=black!5, very thick, minimum size=1mm]{}
                            (-.35,-3.3)node{$z_{551}$};
                
            %\draw[very thick, color = green]
            %    (-1,0)  .. controls (0,-1/2) .. (1,0) ;
            
            %\draw[very thick, color=orange]
            %    (-4.5,-1)  .. controls (-4, -1.35) .. (-3.5,-1) 
            %    (-0.5,-1)  .. controls (-0, -1.35) .. (0.5,-1) 
            %    (4.5,-1)  .. controls (4, -1.35) .. (3.5,-1) ;
                
            %\draw[very thick, color=blue]
            %    (-5.5,-2.1)  .. controls (-5,-2.45) ..  (-4.5,-2.1) 
            %    (-0.5,-2.1)  .. controls (0,-2.45) ..  (0.5,-2.1) 
            %   (4.5,-2.1)  .. controls (5,-2.45) ..  (5.5,-2.1) ;
            
            %\draw[very thick, color=red]
            %    (0,0)  -- (-4,-1) 
            %           -- (-5,-2) 
            %           -- (-5.75,-3) 
                             
            %    (0,-1) -- (0,-2) 
            %           -- (-0.75,-3) 
                             
            %    (4,-1) -- (5,-2) 
            %           -- (5.75,-3) ;
        \end{tikzpicture}
        
      
        \endpgfgraphicnamed
        
      \caption{The CA-Node-Steiner-Tree instance $T$ with its first four layers of Steiner nodes; the set of terminals is absent while final Steiner nodes are depicted with squares. Since $T$ is a tree, the solution to the CA-Node-Steiner-Tree problem is trivially $T$ itself.}
\label{fig:tree-define}
\end{figure}

==> fig5.tex <==

\begin{figure}[ht]
\centering
      \begin{tikzpicture}[scale=0.8]
                
                \draw[color=red,very thick]
                    (-5,-4) .. controls(-4,-4.75) ..  (-2,-4)
                    (-5,-4) .. controls(-4,-4.85) ..  (1,-4)
                    (-5,-4) .. controls(-4,-4.95) ..  (4,-4)
                    
                    (-5,-4) .. controls(-6.5,-3.6) .. (-3,-.65)
                    
                    (-4,-4) -- (-5,-4)
                    (-1,-4) -- (-2,-4)
                    (1,-4) -- (2,-4)
                    (4,-4) -- (5,-4);
                    
                \filldraw[very thick]
                    (0,-1.35) circle(2pt) -- (4.5,-3) circle(2pt) 
                    (0,-1.35) -- (1.5,-3) circle(2pt)
                    (0,-1.35) -- (-1.5,-3) circle(2pt)
                    (0,-1.35) -- (-4.5,-3) circle(2pt)%;
                    
                    (-4.5,-3) -- (-4,-4) node[draw=black, fill=black!5]{}
                    (-4.5,-3) -- (-5,-4) node[draw=black, fill=black!5]{}
                    
                    (-1.5,-3) -- (-1,-4) node[draw=black, fill=black!5]{}
                    (-1.5,-3) -- (-2,-4) node[draw=black, fill=black!5]{}
                    
                    (1.5, -3) -- (1,-4) node[draw=black, fill=black!5]{}
                    (1.5, -3) -- (2,-4) node[draw=black, fill=black!5]{}
                    
                    (4.5, -3) -- (4,-4) node[draw=black, fill=black!5]{}
                    (4.5, -3) -- (5,-4) node[draw=black, fill=black!5]{};
                    
                    
                \draw[very thick, dashed]
                    (0,-1.35) -- (-3,-.65);
                    
                    
                \draw
                    (0.2,-1) node{$u$}
                    (-4.8,-2.8) node{$u_1$}
                    (-1.8,-2.8) node{$u_2$}
                    (1.7,-2.8) node{$u_3$}
                    (4.65,-2.8) node{$u_4$}
                    
                    (-4.5,-1.5) node{$e_u$}
                    (-2.8,-3.9) node{$e_{u_2}$}
                    (0.2,-3.9) node{$e_{u_3}$}
                    (3.2,-3.9) node{$e_{u_4}$};
                
                    
      \end{tikzpicture}
        \endpgfgraphicnamed
        
        \caption{Given is the tree $Q_u$ of $T_i$. $W^u$ contains all of the red edges. Note that each $W^{u_i}$ is equal to the red edge with both endpoints below $u_i$ plus $e_{u_i}$, for $i = 1,2,3,4$. We can also see an example of the first three parts of Lemma~\ref{lem:increase}: (a) $w^u(u) = 4$; (b) for $j = 2,3,4$, and every $\ell\in Q_{u_j}$, $w^u(\ell) = w^{u_j}(\ell)$, and; (c) for each $\ell\in Q_{u_1}\setminus P(u_1), w^u(\ell) = w^{u_1}(\ell)$.}   
\label{fig:wu-description}
\end{figure}

%we can also see an example of some parts of Lemma 4: (a) w^u(u) = 4; (b) for j = 2,3,4, and every \ell\in Q_{u_j}, w^u(\ell) = w^{u_j}(\ell), and; (c) for each \ell\in Q_{u_1}\setminus P(u_1), w^u(\ell) = w^{u_1}(\ell)

==> fig6.tex <==

\begin{figure}[ht]
\centering
\begin{tabular}{c|c}
     (a)\begin{tikzpicture}
%        \filldraw[very thick,color=black!50]
%            plot [smooth cycle] coordinates {(0,0.2) (-1.3,-1.2) (1.3,-1.2)}
%            plot [smooth cycle] coordinates {(4,0.2) (2.7,-1.2) (5.3,-1.2)};
            
%        \filldraw[very thick,color=black!35]
%            plot [smooth cycle] coordinates {(-0.2,0.2) (4.2,0.2) (3.2,-1.2) (0.8,-1.2)};
        
        \draw[very thick,color=green,dashed]
            plot [smooth cycle] coordinates {(0,0.2) (-1.3,-1.2) (1.3,-1.2)};
        \draw[very thick,color=red,dashed  ]            
            plot [smooth cycle] coordinates {(4,0.2) (2.7,-1.2) (5.3,-1.2)};
        \draw[very thick,color=blue,dashed]            
            plot [smooth cycle] coordinates {(-0.2,0.2) (4.2,0.2) (3.2,-1.2) (0.8,-1.2)};
            
        \filldraw[very thick]
            (0,0) circle(2pt) -- (4,0) circle(2pt)
            
            (0,0) -- (-1,-1) node[draw=black, fill=black!5]{}
            %(0,0) -- (0,-1) node[draw=black, fill=black!5]{}
            (0,0) -- (1,-1) node[draw=black, fill=black!5]{}
            
            (4,0) -- (3,-1) node[draw=black, fill=black!5]{}
            %(4,0) -- (4,-1) node[draw=black, fill=black!5]{}
            (4,0) -- (5,-1) node[draw=black, fill=black!5]{};
                
                    
      \end{tikzpicture}
      &  (b)\begin{tikzpicture}
%        \filldraw[very thick,color=black!50]
%            plot [smooth cycle] coordinates {(4,0.2) (2.7,-1.2) (5.3,-1.2)};
            
%        \filldraw[very thick,color=black!35]
%            plot [smooth cycle] coordinates {(-0.2,0.2) (4.2,0.2) (3.2,-1.2) (-1.2,-1.2)};
        
        \draw[very thick,color=red,dashed]
            plot [smooth cycle] coordinates {(4,0.2) (2.7,-1.2) (5.3,-1.2)};
            
       \draw[very thick,color=blue,dashed]
            plot [smooth cycle] coordinates {(-0.2,0.2) (4.2,0.2) (3.2,-1.2) (-1.2,-1.2)};
            
        \filldraw[very thick]
            (0,0) circle(2pt) -- (4,0) circle(2pt)
            
            (0,0) -- (-1,-1) node[draw=black, fill=black!5]{}
            %(0,0) -- (0,-1) node[draw=black, fill=black!5]{}
            (0,0) -- (1,-1) node[draw=black, fill=black!5]{}
            
            (4,0) -- (3,-1) node[draw=black, fill=black!5]{}
            %(4,0) -- (4,-1) node[draw=black, fill=black!5]{}
            (4,0) -- (5,-1) node[draw=black, fill=black!5]{};
                
                    
      \end{tikzpicture}
\end{tabular}
      
        \endpgfgraphicnamed
        
        \caption{(a) An example of a 2-restricted CA-Node-Steiner tree, of cost $4$. (b) An example of a 3-restricted CA-Node-Steiner tree, of cost $3$. In both images, the square nodes represent the terminals and the components are the nodes grouped together by the dashed lines.}
        
\label{fig:k-restricted-example}
\end{figure}


==> fig7.tex <==
\begin{figure}[ht]
    \centering
    \scalebox{0.93}{
    
    \begin{tabular}{c|c}
        (a)
        \begin{tikzpicture}
            \draw[color=green,very thick]
                (1,1) node{} .. controls (1.25,1.65) .. (2,2) node{}
                
                (5,1) node{} -- (7,1) node{}
                (2,2) .. controls(2,2) .. (5,1)
                (2,2) .. controls (2.75,1.65) .. (3,1);
                
            \draw[color= blue,very thick] 
                (0,0) .. controls (0,0) .. (2,1)
                (2,1) .. controls (2.5,-1) .. (4,0)
                (2,1) .. controls (2,1) .. (3,0)
                (4,0) .. controls (6,-3/4) .. (7,0)
                (0,0) .. controls (0,0) .. (2,0)
                (4,0) .. controls (6,0) .. (6,0);
  
              \filldraw[very thick,color=black]
                (0,0)
            --  (1,1)
            
                (1,1)
            --  (2,0)
            
                (3,1)
            --  (3,0)
            
                (5,1)
            --  (4,0)
                (5,1)
            --  (6,0)
            
                (7,1)
            --  (7,0) node[draw=black, fill=black!5]{}
            
                (2,2)
            --  (2,1)
            
                (1,1) circle(2pt) node[align=left,   anchor = south east] {$v_1$}
            --  (2,2) circle(2pt) node[align=left,   anchor =  south east] {$v_5$} 
            --  (4,3) circle(2pt) 
            --  (6,2) circle(2pt) 
            --  (7,1) circle(2pt) node[align=left,   anchor = south west] {$v_4$} 
                (2,2)
            --  (3,1) circle(2pt) node[align=left,   anchor = south west] {$v_2$}
                (6,2)
            --  (5,1) circle(2pt) node[align=right,   anchor = south east]{$v_3$}
            
                (0,0) node[draw=black, fill=black!5]{}
                (0,0) node[align=left,   anchor = south east ] {$t_{1}$}
                
                (2,0) node[draw=black, fill=black!5]{}
                
                (3,0) node[draw=black, fill=black!5]{}
                (3,0) node[align=left,   anchor = south west] {$t_{2}$}
                
                (4,0) node[draw=black, fill=black!5]{}
                (4,0) node[align=left,   anchor = south] {$t_{3}$}
                
                (6,0) node[draw=black, fill=black!5]{}
                
                (7,0) node[draw=black, fill=black!5]{}
                (7,0) node[align=left,   anchor = south east] {$t_{4}$}
                
                (2,1) circle(2pt) node[draw=black, fill=black!5]{}
            
                (2,1) node[align=right,   anchor = south west]{$t_5$};
            

        
        \end{tikzpicture}
         &
         (b)
         \begin{tikzpicture}
%            \filldraw[very thick,color=black!60]
%                plot [smooth cycle] coordinates {(1,0.7 ) (0.8,1.3 ) (2,2.3 ) (2.2,1.7 )};
            \draw[very thick,color=green,dashed]
                plot [smooth cycle] coordinates {(1,0.7 ) (0.8,1.3 ) (2,2.3 ) (2.2,1.7 )};
            
%            \filldraw[very thick, color=black!45]
%                plot [smooth cycle] coordinates {(3,0.7) (3.2,1.3) (2,2.3) (1.8,1.7)};
            \draw[very thick,color=red,dashed]
                plot [smooth cycle] coordinates {(3,0.7) (3.2,1.3) (2,2.3) (1.8,1.7)};
            
%            \filldraw[color=black!25]
%                plot [smooth cycle] coordinates {(2,2.3) (1.8,1.7) (4.3,2.2) (4.7,0.8) (7.3,0.8) (6.3,2.3) (4,3.3)};
            \draw[very thick,color=blue,dashed]
                plot [smooth cycle] coordinates {(2,2.3) (1.8,1.7) (4.3,2.2) (4.5,0.8) (7.3,0.8) (6.3,2.3) (4,3.3)};
            
            
            \filldraw[very thick]
                (1,1) circle(2pt) 
            --  (2,2) circle(2pt) 
            --  (4,3) circle(2pt)
            --  (6,2) circle(2pt)
            --  (7,1) circle(2pt) 
                (1,1.3) node[align=left,   anchor = south east] {$v_1$}
                (2,2.3) node[align=left,   anchor =  south east] {$v_5$} 
                (7.2,1) node[align=left,   anchor = south west] {$v_4$} 
            
            
                (2,2) 
            --  (3,1) circle(2pt) 
                (3,1.3) node[align=left,   anchor = south west] {$v_2$}
            
                (6,2) 
            --  (5,1) circle(2pt) 
                (5,1) node[align=right,   anchor = south east]{$v_3$};
                
        \draw[color=white]
                (7,-1/2);
            
        \end{tikzpicture}
    \end{tabular}
    
    }
    
\caption{(a) Given is a Steiner tree, marked with black, where the terminals are marked as square nodes. The set of final nodes is $\{v_1,v_2,v_3,v_4,v_5\}$, and a tree spanning them is denoted with the green edges. In order to obtain a terminal spanning tree, each green edge $(v_i,v_j)$ is replaced with the edge $(t_i,t_j)$,  marked with blue, where $t_i= \mathtt{rep}(v_i)$ for every $i\in[5]$. Finally, every terminal with a ``sibling" terminal has a corresponding edge added, marked again with blue. (b) An example of the the Steiner tree from (a) decomposed into its final-components as defined in Section~\ref{sec:decomposition}.}
\label{fig:Removing-terminals}
\end{figure}

